On the Security and Applicability of Fragile Camera Fingerprints

Camera sensor noise is one of the most reliable device characteristics in digital image forensics, enabling the unique linkage of images to digital cameras. This so-called camera fingerprint gives rise to different applications, such as image forensics and authentication. However, if images are publicly available, an adversary can estimate the fingerprint from her victim and plant it into spurious images. The concept of fragile camera fingerprints addresses this attack by exploiting asymmetries in data access: While the camera owner will always have access to a full fingerprint from uncompressed images, the adversary has typically access to compressed images and thus only to a truncated fingerprint. The security of this defense, however, has not been systematically explored yet. This paper provides the first comprehensive analysis of fragile camera fingerprints under attack. A series of theoretical and practical tests demonstrate that fragile camera fingerprints allow a reliable device identification for common compression levels in an adversarial environment.

==> tikz_templates/independence_test.tex <==
\tikzsetfigurename{IndependenceFig}

\begin{tikzpicture}[font=\scriptsize] 

\def 
\pathtoindependenceA{./ext/Independence/independence_results_HF_HF_DRESDEN_permutation_150_.dat};
\def 
\pathtoindependenceB{./ext/Independence/independence_results_HF_HF_RAISE_permutation_1000_.dat};
\def 
\pathtoindependenceC{./ext/Independence/independence_results_HF_full_DRESDEN_permutation_150_.dat};
\def 
\pathtoindependenceD{./ext/Independence/independence_results_HF_full_RAISE_permutation_1000_.dat};

\def\titleA{$H_c(\bm{\hat{K}}) \independent H_c(\bm{\hat{K}_E})$};
\def\titleB{$H_c(\bm{\hat{K}}) \independent \bm{\hat{K}_E}$};


\begin{groupplot}
	[
	group style={group size=4 by 1,horizontal sep=0.51cm},
		width=.32\textwidth,
		height=.35\textwidth,
		xlabel={JPEG},
		ymax=1,
		ymin=0,
		ylabel near ticks,
		xlabel near ticks,
		xtick={1,0.95,0.9,0.85,0.8,0.75,0.7},
		xticklabels={100,,90,,80,,70},
		x dir=reverse,
		ytick={0,0.25,0.5,0.75,1},
		yticklabels={0,25,50,75,100},
		major tick length=3pt,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		clip mode=individual,
			major grid style={draw=gray!75,densely dotted},
						grid=both,
	]

\nextgroupplot[
		ylabel={Acceptance of $\mathcal{H}_0$ [\%]},
]		
	\addplot
	[
		no markers,
		line width=.5pt,
		coline2
	] table [x=JPEGS ,y =0] 
	{\pathtoindependenceA};
	
	\addplot
	[
		no markers,
		line width=.5pt,
		coline3
	] table [x= JPEGS ,y =1] 
	{\pathtoindependenceA};

	\addplot
	[
		no markers,
		line width=.5pt,
		coline4
	] table [x= JPEGS ,y =2] 
	{\pathtoindependenceA};
	
	\addplot
	[
		no markers,
		line width=.5pt,
		coline5
	] table [x= JPEGS ,y =3] 
	{\pathtoindependenceA};
	
	\addplot
	[
	no markers,
	line width=.5pt,
	coline6
	] table [x= JPEGS ,y =4] 
	{\pathtoindependenceA};

\node[font=\scriptsize,anchor=south] at (rel axis cs:0.5,1) {(a) 
DDB};


\nextgroupplot[
yticklabels={,,},
]		

\addplot
[
no markers,
line width=.5pt,
coline2
] table [x=JPEGS ,y =0] 
{\pathtoindependenceB};

\addplot
[
no markers,
line width=.5pt,
coline3
] table [x= JPEGS ,y =1] 
{\pathtoindependenceB};

\addplot
[
no markers,
line width=.5pt,
coline4
] table [x= JPEGS ,y =2] 
{\pathtoindependenceB};

\addplot
[
no markers,
line width=.5pt,
coline5
] table [x= JPEGS ,y =3] 
{\pathtoindependenceB};

\addplot
[
no markers,
line width=.5pt,
coline6
] table [x= JPEGS ,y =4] 
{\pathtoindependenceB};

\node[font=\scriptsize,anchor=south] at (rel axis cs:0.5,1) {(b) RAISE};


\nextgroupplot[
yticklabels={,,},
]		

\addplot
[
no markers,
line width=.5pt,
coline2
] table [x=JPEGS ,y =0] 
{\pathtoindependenceC};

\addplot
[
no markers,
line width=.5pt,
coline3
] table [x= JPEGS ,y =1] 
{\pathtoindependenceC};

\addplot
[
no markers,
line width=.5pt,
coline4
] table [x= JPEGS ,y =2] 
{\pathtoindependenceC};

\addplot
[
no markers,
line width=.5pt,
coline5
] table [x= JPEGS ,y =3] 
{\pathtoindependenceC};

\addplot
[
no markers,
line width=.5pt,
coline6
] table [x= JPEGS ,y =4] 
{\pathtoindependenceC};


\node[font=\scriptsize,anchor=south] at (rel axis cs:0.5,1) {(c) 
DDB};


\nextgroupplot[
yticklabels={,,},
		legend to name={CommonLegend},
		legend style={legend columns=5, column sep=5pt, dashed, inner 
		xsep=5pt}
]		

\addplot
[
no markers,
line width=.5pt,
coline2
] table [x=JPEGS ,y =0] 
{\pathtoindependenceD};
\addlegendentry{$c=1$}

\addplot
[
no markers,
line width=.5pt,
coline3
] table [x= JPEGS ,y =1] 
{\pathtoindependenceD};
\addlegendentry{$c=2$}

\addplot
[
no markers,
line width=.5pt,
coline4
] table [x= JPEGS ,y =2] 
{\pathtoindependenceD};
\addlegendentry{$c=3$}

\addplot
[
no markers,
line width=.5pt,
coline5
] table [x= JPEGS ,y =3] 
{\pathtoindependenceD};
\addlegendentry{$c=4$}

\addplot
[
no markers,
line width=.5pt,
coline6
] table [x= JPEGS ,y =4] 
{\pathtoindependenceD};
\addlegendentry{$c=5$}


\node[font=\scriptsize,anchor=south] at (rel axis cs:0.5,1) {(d) RAISE};
	
\end{groupplot}

\node[yshift=1.75em] at ($(group c1r1.north)!0.5!(group c2r1.north)$) 
{\titleA};
\node[yshift=1.75em] at ($(group c3r1.north)!0.5!(group c4r1.north)$) 
{\titleB};



\path (group c2r1.south east) -- 
node[below,yshift=-2.5em]{\ref{CommonLegend}} (group 
c3r1.south west);



\end{tikzpicture}
